Spectral properties of 441 radio pulsars

We present a study of the spectral properties of 441 pulsars observed with the Parkes radio telescope near the centre frequencies of 728, 1382 and 3100 MHz. The observations at 728 and 3100 MHz were conducted simultaneously using the dual-band 10-50cm receiver. These high-sensitivity, multi-frequency observations provide a systematic and uniform sample of pulsar flux densities. We combine our measurements with spectral data from the literature in order to derive the spectral properties of these pulsars. Using techniques from robust regression and information theory we classify the observed spectra in an objective, robust and unbiased way into five morphological classes: simple or broken power law, power law with either low or high-frequency cut-off and log-parabolic spectrum. While about $79 \%$ of the pulsars that could be classified have simple power law spectra, we find significant deviations in 73 pulsars, 35 of which have curved spectra, 25 with a spectral break and 10 with a low-frequency turn-over. We identify 11 gigahertz-peaked spectrum (GPS) pulsars, with 3 newly identified in this work and 8 confirmations of known GPS pulsars; 3 others show tentative evidence of GPS, but require further low-frequency measurements to support this classification. The weighted mean spectral index of all pulsars with simple power law spectra is $-1.60 \pm 0.03$. The observed spectral indices are well described by a shifted log-normal distribution. The strongest correlations of spectral index are with spin-down luminosity, magnetic field at the light-cylinder and spin-down rate. We also investigate the physical origin of the observed spectral features and determine emission altitudes for three pulsars.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J0401--7608 & $4 \pm 2$ & -- & $0.8 \pm 0.5$ & pl & 0.4 -- 3.4 & $-1.5 \pm 0.5$ & -- & -- & --\\
J0437--4715 & $300 \pm 200$ & $160 \pm 20$ & $30 \pm 30$ & broken pl & 0.08 -- 17.0 & -- & -- & -- & --\\
J0511--6508 & $1.3 \pm 0.7$ & $0.6 \pm 0.2$ & $<0.1$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J0519--6932 & -- & $0.14 \pm 0.04$ & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J0536--7543 & $11 \pm 7$ & -- & $3 \pm 2$ & pl & 0.4 -- 3.5 & $-1.8 \pm 0.4$ & -- & -- & --\\
J0543+2329 & $25 \pm 2$ & $10.7 \pm 0.7$ & $3.0 \pm 0.2$ & broken pl & 0.1 -- 32.0 & -- & $0.18_{-0.08}^{+0.2}$ & $0.41_{-0.04}^{+0.09}$ & $0.23_{-0.07}^{+0.3}$\\
J0601--0527 & $6 \pm 2$ & -- & $0.6 \pm 0.2$ & pl & 0.1 -- 4.9 & $-1.74 \pm 0.08$ & -- & -- & --\\
J0614+2229 & $8.8 \pm 0.8$ & $3.3 \pm 0.2$ & $0.76 \pm 0.06$ & pl & 0.09 -- 3.5 & $-1.77 \pm 0.05$ & $0.25_{-0.2}^{+0.07}$ & $0.18_{-0.03}^{+0.01}$ & $0.22_{-0.08}^{+0.1}$\\
J0624--0424 & $3.0 \pm 1.0$ & -- & $<0.05$ & pl & 0.1 -- 1.4 & $-1.0 \pm 0.5$ & -- & -- & --\\
J0627+0706 & $3.8 \pm 0.2$ & $1.39 \pm 0.08$ & $0.31 \pm 0.05$ & pl & 0.4 -- 3.1 & $-1.6 \pm 0.2$ & $0.11_{-0.05}^{+0.03}$ & $0.27_{-0.06}^{+0.02}$ & $0.39_{-0.1}^{+0.04}$\\
J0630--2834 & $180 \pm 90$ & -- & $1.6 \pm 0.8$ & low turn-over & 0.04 -- 10.6 & -- & -- & -- & --\\
J0656--2228 & $0.9 \pm 0.4$ & $3.0 \pm 1.0$ & $0.3 \pm 0.2$ & pl & 0.7 -- 3.1 & $-1.0 \pm 1.0$ & -- & -- & --\\
J0659+1414 & $3.9 \pm 0.8$ & $2.7 \pm 0.2$ & $1.6 \pm 0.3$ & lps & 0.09 -- 8.4 & -- & $0.6_{-0.4}^{+0.4}$ & $0.55_{-0.07}^{+0.09}$ & $0.6_{-0.2}^{+0.2}$\\
J0711--6830 & $7 \pm 4$ & $5 \pm 3$ & $1.0 \pm 0.7$ & lps & 0.4 -- 3.4 & -- & -- & -- & --\\
J0721--2038 & $0.5 \pm 0.2$ & $0.21 \pm 0.07$ & -- & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J0729--1448 & $2.1 \pm 0.2$ & $0.83 \pm 0.06$ & $0.19 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.7 \pm 0.3$ & $0.25_{-0.09}^{+0.2}$ & $0.53_{-0.07}^{+0.06}$ & $0.3_{-0.2}^{+0.4}$\\
J0729--1836 & $4.0 \pm 1.0$ & $1.9 \pm 0.5$ & $0.5 \pm 0.2$ & pl & 0.4 -- 3.1 & $-1.7 \pm 0.2$ & -- & -- & --\\
J0737--3039B & -- & $<0.1$ & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J0742--2822 & $90 \pm 30$ & $26 \pm 2$ & $6.8 \pm 0.5$ & broken pl & 0.1 -- 10.6 & -- & -- & $0.28_{-0.06}^{+0.05}$ & $0.22_{-0.07}^{+0.1}$\\
J0745--5353 & $12.0 \pm 0.7$ & $5.0 \pm 0.2$ & $1.21 \pm 0.07$ & pl & 0.4 -- 3.5 & $-1.6 \pm 0.06$ & $0.07_{-0.03}^{+0.04}$ & $0.055_{-0.007}^{+0.006}$ & $0.14_{-0.04}^{+0.04}$\\
J0751+1807 & -- & -- & $<0.06$ & pl & 0.1 -- 3.0 & $-1.6 \pm 0.3$ & -- & -- & --\\
J0758--1528 & $4.0 \pm 1.0$ & $2.6 \pm 0.8$ & $1.4 \pm 0.5$ & pl & 0.1 -- 4.9 & $-1.1 \pm 0.2$ & -- & -- & --\\
J0809--4753 & $21 \pm 9$ & $2.6 \pm 0.6$ & $0.46 \pm 0.07$ & low turn-over & 0.08 -- 3.4 & -- & -- & -- & --\\
J0812--3905 & $1.6 \pm 0.2$ & $0.38 \pm 0.09$ & $<0.1$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J0818--3049 & $1.3 \pm 0.3$ & $0.33 \pm 0.09$ & $<5.0$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J0818--3232 & $2.4 \pm 0.4$ & $1.4 \pm 0.4$ & $0.18 \pm 0.04$ & pl & 0.7 -- 3.3 & $-1.7 \pm 0.2$ & -- & -- & --\\
J0820--1350 & $27 \pm 8$ & $6 \pm 2$ & $1.4 \pm 0.7$ & broken pl & 0.06 -- 4.9 & -- & -- & -- & --\\
J0820--3826 & $1.27 \pm 0.08$ & $0.49 \pm 0.03$ & $0.093 \pm 0.007$ & pl & 0.7 -- 3.1 & $-1.8 \pm 0.2$ & $0.14_{-0.06}^{+0.08}$ & $0.24_{-0.02}^{+0.05}$ & --\\
J0820--4114 & $20 \pm 10$ & $5.0 \pm 1.0$ & $1.0 \pm 0.4$ & lps & 0.08 -- 3.4 & -- & -- & -- & --\\
J0823+0159 & $4 \pm 3$ & $4 \pm 2$ & $0.4 \pm 0.3$ & lps & 0.1 -- 4.9 & -- & -- & -- & --\\
J0834--4159 & $0.82 \pm 0.08$ & $0.28 \pm 0.02$ & $0.08 \pm 0.01$ & pl & 0.7 -- 3.1 & $-1.6 \pm 0.3$ & $0.2_{-0.2}^{+0.2}$ & $0.28_{-0.04}^{+0.04}$ & --\\
J0835--4510 & $3100 \pm 200$ & $1050 \pm 60$ & $170 \pm 20$ & broken pl & 0.08 -- 24.0 & -- & $0.13_{-0.08}^{+0.03}$ & $0.19_{-0.03}^{+0.03}$ & $0.32_{-0.09}^{+0.04}$\\
J0837+0610 & $13 \pm 6$ & $5.0 \pm 1.0$ & $0.2 \pm 0.1$ & low turn-over & 0.02 -- 4.9 & -- & -- & -- & --\\
J0837--4135 & $110 \pm 30$ & $35 \pm 9$ & $8 \pm 2$ & broken pl & 0.1 -- 8.4 & -- & -- & -- & --\\
J0840--5332 & $23 \pm 9$ & $1.7 \pm 0.5$ & $0.26 \pm 0.07$ & broken pl & 0.1 -- 3.1 & -- & -- & -- & --\\
J0846--3533 & $12 \pm 2$ & $5.0 \pm 1.0$ & $0.7 \pm 0.1$ & pl & 0.4 -- 3.4 & $-2.0 \pm 0.2$ & -- & -- & --\\
J0855--3331 & $3.5 \pm 0.7$ & -- & $0.11 \pm 0.02$ & pl & 0.1 -- 3.1 & $-2.0 \pm 0.1$ & -- & -- & --\\
J0855--4644 & $0.57 \pm 0.05$ & $0.28 \pm 0.02$ & $0.105 \pm 0.006$ & pl & 0.7 -- 3.1 & $-1.2 \pm 0.2$ & -- & $0.18_{-0.02}^{+0.03}$ & --\\
J0856--6137 & $3.1 \pm 0.6$ & $3.3 \pm 0.7$ & $0.11 \pm 0.02$ & broken pl & 0.08 -- 3.1 & -- & -- & -- & --\\
J0857--4424 & $3.3 \pm 0.2$ & $0.98 \pm 0.05$ & $0.23 \pm 0.02$ & pl & 0.4 -- 3.1 & $-1.9 \pm 0.1$ & $0.09_{-0.05}^{+0.02}$ & $0.15_{-0.02}^{+0.02}$ & $0.24_{-0.07}^{+0.1}$\\
J0900--3144 & $6.0 \pm 1.0$ & $3.0 \pm 1.0$ & $0.9 \pm 0.2$ & pl & 0.7 -- 3.4 & $-1.3 \pm 0.3$ & -- & -- & --\\
J0901--4624 & $0.7 \pm 0.1$ & $0.51 \pm 0.03$ & $0.18 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.1 \pm 0.3$ & $0.5_{-0.2}^{+0.1}$ & $0.43_{-0.05}^{+0.07}$ & $0.36_{-0.1}^{+0.09}$\\
J0904--7459 & $8 \pm 2$ & $2.0 \pm 0.7$ & $0.3 \pm 0.1$ & pl & 0.4 -- 3.1 & $-1.9 \pm 0.5$ & -- & -- & --\\
J0905--5127 & $3.4 \pm 0.5$ & $1.05 \pm 0.06$ & $0.22 \pm 0.03$ & pl & 0.09 -- 3.1 & $-2.09 \pm 0.07$ & $0.48_{-0.2}^{+0.09}$ & $0.27_{-0.03}^{+0.05}$ & $0.4_{-0.2}^{+0.2}$\\
J0907--5157 & $30 \pm 6$ & $17 \pm 5$ & $5.8 \pm 0.9$ & lps & 0.08 -- 3.5 & -- & -- & -- & --\\
J0908--1739 & $10 \pm 4$ & $4 \pm 2$ & $0.7 \pm 0.4$ & pl & 0.05 -- 3.3 & $-1.5 \pm 0.2$ & -- & -- & --\\
J0908--4913 & $33 \pm 5$ & $20.0 \pm 1.0$ & $7.8 \pm 0.6$ & lps & 0.4 -- 17.0 & -- & $0.5_{-0.2}^{+0.1}$ & $0.25_{-0.01}^{+0.06}$ & $0.2_{-0.03}^{+0.1}$\\
J0909--7212 & $3.0 \pm 1.0$ & $1.9 \pm 0.5$ & $<0.3$ & pl & 0.4 -- 1.5 & $-1.0 \pm 0.6$ & -- & -- & --\\
J0922+0638 & $17 \pm 9$ & $10 \pm 3$ & $1.3 \pm 0.6$ & low turn-over & 0.02 -- 10.6 & -- & -- & -- & --\\
J0922--4949 & $1.5 \pm 0.2$ & -- & $0.32 \pm 0.04$ & pl & 0.7 -- 3.4 & $-1.0 \pm 0.2$ & -- & -- & --\\
J0924--5302 & $9 \pm 9$ & $1.1 \pm 0.3$ & $0.2 \pm 0.1$ & pl & 0.10 -- 3.1 & $-2.16 \pm 0.09$ & -- & -- & --\\
J0924--5814 & $11 \pm 3$ & $6 \pm 2$ & $1.5 \pm 0.5$ & pl & 0.4 -- 3.4 & $-1.4 \pm 0.3$ & -- & -- & --\\
J0934--5249 & $22 \pm 9$ & $3.2 \pm 0.9$ & $0.2 \pm 0.04$ & lps & 0.3 -- 3.1 & -- & -- & -- & --\\
J0940--5428 & $1.5 \pm 0.2$ & $0.66 \pm 0.04$ & $0.3 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.0 \pm 0.2$ & $0.41_{-0.2}^{+0.09}$ & $0.3_{-0.05}^{+0.05}$ & $0.1_{-0.05}^{+0.05}$\\
J0942--5552 & $26 \pm 7$ & $11 \pm 3$ & $2.0 \pm 0.3$ & broken pl & 0.2 -- 3.5 & -- & -- & -- & --\\
J0942--5657 & $2.6 \pm 0.4$ & $1.0 \pm 0.3$ & $0.3 \pm 0.09$ & low turn-over & 0.08 -- 3.3 & -- & -- & -- & --\\
J0943+1631 & $5 \pm 3$ & $1.3 \pm 0.6$ & $0.3 \pm 0.2$ & pl & 0.03 -- 3.1 & $-1.0 \pm 0.4$ & -- & -- & --\\
J0952--3839 & $1.3 \pm 0.3$ & $4.0 \pm 1.0$ & $<0.01$ & pl & 0.4 -- 1.5 & $-2.5 \pm 0.6$ & -- & -- & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J0953+0755 & $600 \pm 600$ & $100 \pm 40$ & $20 \pm 20$ & low turn-over & 0.02 -- 10.6 & -- & -- & -- & --\\
J0954--5430 & $0.7 \pm 0.1$ & $0.51 \pm 0.03$ & $0.38 \pm 0.04$ & pl & 0.7 -- 3.4 & $-0.3 \pm 0.2$ & -- & $0.43_{-0.07}^{+0.04}$ & $0.29_{-0.08}^{+0.2}$\\
J0959--4809 & $13 \pm 3$ & $4.0 \pm 0.8$ & $0.5 \pm 0.2$ & lps & 0.2 -- 3.3 & -- & -- & -- & --\\
J1001--5507 & $41 \pm 5$ & $10 \pm 3$ & $2.7 \pm 0.4$ & broken pl & 0.1 -- 3.5 & -- & -- & -- & --\\
J1001--5559 & $3.4 \pm 0.8$ & $1.4 \pm 0.4$ & $0.11 \pm 0.03$ & pl & 0.7 -- 3.1 & $-2.4 \pm 0.4$ & -- & -- & --\\
J1003--4747 & $4.8 \pm 0.9$ & $1.43 \pm 0.08$ & $0.3 \pm 0.04$ & pl & 0.3 -- 3.1 & $-1.4 \pm 0.1$ & $0.5_{-0.3}^{+0.2}$ & $0.32_{-0.03}^{+0.07}$ & $0.29_{-0.07}^{+0.2}$\\
J1012--5857 & $13 \pm 5$ & $1.8 \pm 0.3$ & $0.41 \pm 0.04$ & pl & 0.4 -- 3.3 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1013--5934 & $3.4 \pm 0.4$ & $2.6 \pm 0.6$ & $0.9 \pm 0.2$ & pl & 0.7 -- 3.5 & $-0.9 \pm 0.1$ & -- & -- & --\\
J1015--5719 & $2.7 \pm 0.4$ & $3.0 \pm 0.2$ & $1.7 \pm 0.1$ & pl & 0.7 -- 3.5 & $-0.62 \pm 0.09$ & -- & $0.16_{-0.02}^{+0.02}$ & $0.18_{-0.06}^{+0.04}$\\
J1016--5345 & $2.2 \pm 0.6$ & $1.1 \pm 0.4$ & $0.14 \pm 0.04$ & pl & 0.4 -- 3.1 & $-1.6 \pm 0.4$ & -- & -- & --\\
J1016--5819 & $1.18 \pm 0.06$ & $0.36 \pm 0.02$ & $0.053 \pm 0.008$ & pl & 0.7 -- 3.1 & $-2.0 \pm 0.2$ & $0.06_{-0.01}^{+0.2}$ & $0.29_{-0.05}^{+0.02}$ & --\\
J1016--5857 & $1.8 \pm 0.2$ & $0.9 \pm 0.05$ & $0.29 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.3 \pm 0.2$ & -- & $0.26_{-0.04}^{+0.02}$ & $0.2_{-0.07}^{+0.1}$\\
J1017--5621 & $6.4 \pm 0.7$ & $1.8 \pm 0.4$ & $0.37 \pm 0.04$ & pl & 0.4 -- 3.3 & $-2.0 \pm 0.1$ & -- & -- & --\\
J1017--7156 & $3.1 \pm 0.7$ & $1.1 \pm 0.2$ & $0.14 \pm 0.05$ & pl & 0.7 -- 3.1 & $-1.73 \pm 0.09$ & -- & -- & --\\
J1018--1642 & $1.3 \pm 0.5$ & $0.7 \pm 0.2$ & $<0.3$ & pl & 0.1 -- 1.4 & $-2.0 \pm 0.4$ & -- & -- & --\\
J1019--5749 & $<0.6$ & $3.8 \pm 0.2$ & $2.4 \pm 0.1$ & lps & 1.3 -- 3.5 & -- & -- & $0.41_{-0.03}^{+0.03}$ & $0.053_{-0.01}^{+0.007}$\\
J1020--5921 & -- & $<5.0$ & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1020--6026 & $<0.06$ & $0.25 \pm 0.01$ & $0.16 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.24_{-0.05}^{+0.04}$ & $0.16_{-0.05}^{+0.07}$\\
J1024--0719 & -- & $0.3 \pm 0.2$ & -- & lps & 0.1 -- 5.0 & -- & -- & -- & --\\
J1028--5819 & $<0.2$ & $0.24 \pm 0.02$ & $0.13 \pm 0.06$ & pl & 1.4 -- 3.1 & $1.3 \pm 0.8$ & -- & $0.5_{-0.1}^{+0.1}$ & $0.8_{-0.3}^{+1.0}$\\
J1032--5911 & $3.7 \pm 0.6$ & $1.1 \pm 0.2$ & $<0.3$ & pl & 0.4 -- 1.5 & $-2.5 \pm 0.4$ & -- & -- & --\\
J1034--3224 & $18 \pm 6$ & $8 \pm 3$ & $1.4 \pm 0.6$ & pl & 0.4 -- 3.3 & $-1.6 \pm 0.4$ & -- & -- & --\\
J1036--4926 & $2.2 \pm 0.5$ & $0.8 \pm 0.2$ & $<0.02$ & pl & 0.3 -- 1.5 & $-1.5 \pm 0.5$ & -- & -- & --\\
J1038--5831 & $3.0 \pm 1.0$ & $2.3 \pm 0.9$ & $0.5 \pm 0.2$ & pl & 0.6 -- 3.1 & $-1.3 \pm 0.6$ & -- & -- & --\\
J1041--1942 & -- & $2.3 \pm 0.9$ & -- & pl & 0.4 -- 1.5 & $-2.0 \pm 0.4$ & -- & -- & --\\
J1043--6116 & $2.6 \pm 0.2$ & $1.39 \pm 0.07$ & $0.49 \pm 0.03$ & pl & 0.7 -- 3.4 & $-1.2 \pm 0.1$ & $0.14_{-0.05}^{+0.08}$ & $0.16_{-0.02}^{+0.01}$ & $0.19_{-0.09}^{+0.1}$\\
J1045--4509 & $7.0 \pm 1.0$ & $1.9 \pm 0.4$ & $0.33 \pm 0.09$ & broken pl & 0.3 -- 3.1 & -- & -- & -- & --\\
J1046--5813 & $4.1 \pm 0.8$ & $1.4 \pm 0.3$ & $0.24 \pm 0.05$ & pl & 0.4 -- 3.1 & $-1.9 \pm 0.3$ & -- & -- & --\\
J1047--6709 & $3.9 \pm 0.9$ & $3.1 \pm 0.9$ & $1.4 \pm 0.3$ & pl & 0.4 -- 3.5 & $-0.7 \pm 0.2$ & -- & -- & --\\
J1048--5832 & $12.0 \pm 1.0$ & $9.1 \pm 0.5$ & $6.2 \pm 0.5$ & pl & 0.6 -- 17.0 & $-0.52 \pm 0.08$ & $0.3_{-0.1}^{+0.1}$ & $0.34_{-0.02}^{+0.07}$ & $0.31_{-0.1}^{+0.08}$\\
J1049--5833 & -- & -- & $0.07 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
J1052--5954 & $<0.2$ & $0.147 \pm 0.009$ & $0.071 \pm 0.005$ & -- & 1.4 -- 3.1 & -- & -- & $0.45_{-0.2}^{+0.02}$ & $0.12_{-0.06}^{+0.06}$\\
J1055--6028 & $1.2 \pm 0.2$ & $0.95 \pm 0.05$ & $0.13 \pm 0.01$ & lps & 0.7 -- 3.1 & -- & $0.11_{-0.05}^{+0.08}$ & $0.22_{-0.03}^{+0.02}$ & $0.24_{-0.2}^{+0.08}$\\
J1056--6258 & $54 \pm 6$ & $34 \pm 8$ & $11.0 \pm 1.0$ & pl & 0.4 -- 8.4 & $-1.1 \pm 0.1$ & -- & -- & --\\
J1057--5226 & $22 \pm 5$ & $4.4 \pm 0.6$ & $1.4 \pm 0.3$ & lps & 0.08 -- 3.1 & -- & $0.6_{-0.4}^{+0.3}$ & $1.0_{-0.2}^{+0.1}$ & $0.8_{-0.3}^{+0.2}$\\
J1057--7914 & $2.4 \pm 0.9$ & -- & $<0.1$ & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J1058--5957 & -- & $0.6 \pm 0.1$ & -- & -- & 1.2 -- 1.5 & -- & -- & -- & --\\
J1059--5742 & $30 \pm 10$ & $2.0 \pm 0.6$ & $0.21 \pm 0.05$ & pl & 0.4 -- 3.1 & $-3.3 \pm 0.4$ & -- & -- & --\\
J1105--6107 & $2.4 \pm 0.2$ & $1.2 \pm 0.07$ & $0.46 \pm 0.04$ & pl & 0.7 -- 3.4 & $-1.1 \pm 0.1$ & $0.18_{-0.1}^{+0.03}$ & $0.36_{-0.02}^{+0.06}$ & $0.28_{-0.06}^{+0.09}$\\
J1110--5637 & $4.7 \pm 0.7$ & $3.3 \pm 0.8$ & $0.9 \pm 0.2$ & pl & 0.6 -- 3.5 & $-1.2 \pm 0.1$ & -- & -- & --\\
J1112--6103 & $<0.08$ & $2.3 \pm 0.1$ & $1.03 \pm 0.07$ & pl & 1.3 -- 3.5 & $-1.0 \pm 0.1$ & -- & $0.22_{-0.02}^{+0.04}$ & $0.18_{-0.05}^{+0.05}$\\
J1112--6613 & $12 \pm 4$ & $1.7 \pm 0.4$ & $0.32 \pm 0.05$ & pl & 0.4 -- 3.3 & $-2.1 \pm 0.2$ & -- & -- & --\\
J1112--6926 & $4.0 \pm 1.0$ & $0.6 \pm 0.2$ & $0.4 \pm 0.1$ & pl & 0.4 -- 3.1 & $-2.2 \pm 0.5$ & -- & -- & --\\
J1114--6100 & -- & $4.7 \pm 0.9$ & $1.8 \pm 0.7$ & pl & 0.6 -- 3.5 & $-0.9 \pm 0.4$ & -- & -- & --\\
J1115--6052 & $1.9 \pm 0.5$ & $0.48 \pm 0.03$ & $0.2 \pm 0.01$ & pl & 0.7 -- 3.1 & $-1.2 \pm 0.2$ & -- & $0.22_{-0.01}^{+0.03}$ & $0.17_{-0.08}^{+0.06}$\\
J1116--4122 & $6 \pm 7$ & $6 \pm 2$ & $0.3 \pm 0.1$ & pl & 0.09 -- 3.1 & $-1.2 \pm 0.1$ & -- & -- & --\\
J1117--6154 & -- & $1.6 \pm 0.3$ & -- & -- & 1.2 -- 1.5 & -- & -- & -- & --\\
J1119--6127 & $3.0 \pm 0.4$ & $1.09 \pm 0.06$ & $0.36 \pm 0.03$ & pl & 0.7 -- 3.4 & $-1.4 \pm 0.2$ & -- & $0.11_{-0.01}^{+0.01}$ & $0.24_{-0.08}^{+0.07}$\\
J1119--7936 & $3.0 \pm 1.0$ & -- & $<0.06$ & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J1121--5444 & $4.3 \pm 0.9$ & $1.5 \pm 0.4$ & $0.22 \pm 0.05$ & pl & 0.1 -- 3.1 & $-2.2 \pm 0.1$ & -- & -- & --\\
J1123--4844 & $2.5 \pm 0.5$ & $1.0 \pm 0.3$ & $0.4 \pm 0.1$ & pl & 0.4 -- 3.4 & $-1.4 \pm 0.3$ & -- & -- & --\\
J1123--6102 & -- & $1.1 \pm 0.2$ & -- & -- & 1.2 -- 1.5 & -- & -- & -- & --\\
J1123--6259 & $2.0 \pm 0.2$ & $0.51 \pm 0.03$ & $0.1 \pm 0.006$ & pl & 0.4 -- 3.1 & $-2.1 \pm 0.1$ & $0.2_{-0.07}^{+0.1}$ & $0.29_{-0.03}^{+0.04}$ & --\\
J1126--6942 & $3.0 \pm 1.0$ & -- & $<0.05$ & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J1133--6250 & $22 \pm 3$ & $7.0 \pm 1.0$ & $1.6 \pm 0.3$ & pl & 0.6 -- 3.5 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1136+1551 & -- & $20 \pm 10$ & -- & broken pl & 0.02 -- 32.0 & -- & -- & -- & --\\
J1136--5525 & -- & $6.0 \pm 1.0$ & -- & pl & 0.4 -- 1.5 & $-1.2 \pm 0.8$ & -- & -- & --\\
J1138--6207 & $<0.3$ & $0.57 \pm 0.03$ & $0.27 \pm 0.02$ & pl & 1.4 -- 3.4 & $-0.9 \pm 0.2$ & -- & $0.22_{-0.05}^{+0.04}$ & $0.24_{-0.1}^{+0.05}$\\
J1141--3322 & -- & $1.6 \pm 0.5$ & -- & pl & 0.4 -- 1.5 & $-1.2 \pm 0.8$ & -- & -- & --\\
J1141--6545 & $15 \pm 4$ & $2.4 \pm 0.7$ & $0.28 \pm 0.08$ & pl & 0.7 -- 3.1 & $-2.7 \pm 0.4$ & -- & -- & --\\
J1144--6146 & -- & $<0.6$ & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1146--6030 & $10 \pm 3$ & $3.2 \pm 0.6$ & $1.1 \pm 0.3$ & pl & 0.4 -- 3.4 & $-1.6 \pm 0.3$ & -- & -- & --\\
J1156--5707 & $0.5 \pm 0.1$ & $0.27 \pm 0.02$ & $0.12 \pm 0.01$ & pl & 0.7 -- 3.1 & $-1.2 \pm 0.3$ & -- & $0.34_{-0.06}^{+0.06}$ & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J1156--5909 & $<40.0$ & -- & $<0.01$ & -- & 0.4 -- 0.4 & -- & -- & -- & --\\
J1157--6224 & $54 \pm 9$ & $14 \pm 3$ & $1.8 \pm 0.4$ & pl & 0.4 -- 3.5 & $-2.4 \pm 0.1$ & -- & -- & --\\
J1159--7910 & -- & $0.7 \pm 0.2$ & -- & pl & 0.4 -- 1.5 & $-2.0 \pm 1.0$ & -- & -- & --\\
J1202--5820 & $9 \pm 2$ & $3.0 \pm 0.8$ & $0.7 \pm 0.2$ & pl & 0.4 -- 3.3 & $-1.8 \pm 0.3$ & -- & -- & --\\
J1210--5559 & $10 \pm 2$ & $2.3 \pm 0.6$ & $0.27 \pm 0.07$ & pl & 0.4 -- 3.3 & $-2.4 \pm 0.3$ & -- & -- & --\\
J1216--6223 & $<0.4$ & $0.23 \pm 0.01$ & $0.061 \pm 0.006$ & -- & 1.4 -- 3.1 & -- & -- & $0.19_{-0.04}^{+0.05}$ & --\\
J1224--6407 & $20 \pm 2$ & $8.9 \pm 0.5$ & $3.0 \pm 0.4$ & pl & 0.4 -- 3.5 & $-1.36 \pm 0.08$ & $0.22_{-0.1}^{+0.04}$ & $0.32_{-0.04}^{+0.04}$ & $0.4_{-0.2}^{+0.2}$\\
J1227--6208 & -- & -- & $<0.01$ & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1231--6303 & $9 \pm 2$ & -- & $0.5 \pm 0.1$ & pl & 0.7 -- 3.3 & $-2.0 \pm 0.3$ & -- & -- & --\\
J1235--5516 & -- & -- & $<0.1$ & -- & 0.4 -- 1.4 & -- & -- & -- & --\\
J1239--6832 & $5.0 \pm 1.0$ & -- & $0.15 \pm 0.05$ & pl & 0.4 -- 3.1 & $-2.3 \pm 0.4$ & -- & -- & --\\
J1243--6423 & $140 \pm 30$ & -- & $4.1 \pm 0.8$ & broken pl & 0.4 -- 8.4 & -- & -- & -- & --\\
J1248--6344 & $1.1 \pm 0.2$ & $0.2 \pm 0.01$ & $<0.02$ & -- & 0.7 -- 1.4 & -- & -- & $0.31_{-0.07}^{+0.05}$ & --\\
J1253--5820 & $25 \pm 7$ & -- & $1.6 \pm 0.5$ & pl & 0.4 -- 3.5 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1259--6741 & $8 \pm 2$ & -- & $0.3 \pm 0.1$ & pl & 0.4 -- 3.3 & $-2.1 \pm 0.4$ & -- & -- & --\\
J1301--6305 & $0.7 \pm 0.1$ & $0.49 \pm 0.03$ & $0.21 \pm 0.02$ & pl & 0.7 -- 3.1 & $-0.9 \pm 0.2$ & -- & $0.24_{-0.02}^{+0.05}$ & $0.24_{-0.09}^{+0.04}$\\
J1302--6350 & $1.3 \pm 0.5$ & $4.5 \pm 0.3$ & $2.7 \pm 0.3$ & pl & 0.6 -- 8.4 & $-0.5 \pm 0.1$ & $0.5_{-0.2}^{+0.4}$ & $0.34_{-0.03}^{+0.06}$ & $0.42_{-0.1}^{+0.09}$\\
J1305--6203 & $8 \pm 3$ & $0.67 \pm 0.04$ & $0.23 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.4 \pm 0.3$ & -- & $0.16_{-0.02}^{+0.02}$ & $0.23_{-0.07}^{+0.05}$\\
J1305--6455 & $12 \pm 2$ & -- & $0.44 \pm 0.07$ & pl & 0.4 -- 3.4 & $-2.3 \pm 0.2$ & -- & -- & --\\
J1312--5402 & $5.0 \pm 1.0$ & -- & $0.13 \pm 0.04$ & pl & 0.3 -- 3.1 & $-2.4 \pm 0.2$ & -- & -- & --\\
J1312--5516 & $12 \pm 3$ & -- & $0.6 \pm 0.2$ & pl & 0.4 -- 3.4 & $-2.1 \pm 0.3$ & -- & -- & --\\
J1312--6400 & $3.0 \pm 1.0$ & -- & $<0.08$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1317--6302 & $4.2 \pm 0.5$ & -- & $0.24 \pm 0.03$ & pl & 0.7 -- 3.3 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1319--6056 & $7.0 \pm 1.0$ & -- & $0.29 \pm 0.05$ & pl & 0.6 -- 3.3 & $-2.2 \pm 0.2$ & -- & -- & --\\
J1319--6105 & $2.3 \pm 0.3$ & -- & $0.42 \pm 0.07$ & pl & 0.7 -- 3.4 & $-1.4 \pm 0.2$ & -- & -- & --\\
J1320--5359 & $8.0 \pm 1.0$ & $2.1 \pm 0.1$ & $0.51 \pm 0.05$ & pl & 0.3 -- 3.1 & $-1.7 \pm 0.2$ & $0.4_{-0.2}^{+0.3}$ & $0.3_{-0.03}^{+0.06}$ & $0.3_{-0.06}^{+0.2}$\\
J1326--5859 & $45 \pm 8$ & -- & $3.6 \pm 0.7$ & pl & 0.4 -- 8.4 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1326--6408 & $11 \pm 2$ & -- & $0.32 \pm 0.05$ & pl & 0.4 -- 3.3 & $-2.5 \pm 0.1$ & -- & -- & --\\
J1326--6700 & -- & -- & $4.0 \pm 1.0$ & pl & 0.4 -- 3.5 & $-1.1 \pm 0.3$ & -- & -- & --\\
J1327--6222 & $160 \pm 30$ & -- & $5.0 \pm 1.0$ & broken pl & 0.1 -- 6.5 & -- & -- & -- & --\\
J1327--6301 & $13 \pm 2$ & -- & $1.1 \pm 0.2$ & pl & 0.6 -- 3.5 & $-1.7 \pm 0.2$ & -- & -- & --\\
J1327--6400 & $0.5 \pm 0.2$ & $0.21 \pm 0.02$ & $0.081 \pm 0.008$ & pl & 0.7 -- 3.1 & $-1.3 \pm 0.3$ & -- & $0.3_{-0.05}^{+0.08}$ & $0.3_{-0.2}^{+0.1}$\\
J1338--6204 & -- & -- & $1.1 \pm 0.2$ & pl & 0.6 -- 3.4 & $-1.4 \pm 0.3$ & -- & -- & --\\
J1341--6023 & $1.6 \pm 0.3$ & -- & $<0.02$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1341--6220 & $<0.9$ & $2.7 \pm 0.1$ & $1.24 \pm 0.09$ & pl & 1.3 -- 8.4 & $-0.92 \pm 0.09$ & -- & $0.16_{-0.02}^{+0.01}$ & $0.21_{-0.09}^{+0.04}$\\
J1345--6115 & $2.5 \pm 0.5$ & -- & $0.2 \pm 0.04$ & pl & 0.7 -- 3.1 & $-1.8 \pm 0.4$ & -- & -- & --\\
J1347--5947 & $2.7 \pm 0.5$ & -- & $0.14 \pm 0.03$ & pl & 0.7 -- 3.1 & $-2.1 \pm 0.4$ & -- & -- & --\\
J1349--6130 & $<1.0$ & $0.76 \pm 0.04$ & $0.32 \pm 0.02$ & pl & 1.3 -- 3.1 & $-1.0 \pm 0.2$ & -- & $0.15_{-0.02}^{+0.01}$ & $0.15_{-0.05}^{+0.04}$\\
J1355--5153 & $<200.0$ & -- & $<0.3$ & -- & 0.3 -- 0.4 & -- & -- & -- & --\\
J1356--5521 & $<100.0$ & -- & $<0.2$ & -- & 0.4 -- 1.4 & -- & -- & -- & --\\
J1357--62 & $31 \pm 5$ & -- & $2.5 \pm 0.4$ & pl & 0.7 -- 3.5 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1357--6429 & $1.0 \pm 0.3$ & $0.52 \pm 0.03$ & $0.15 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.4 \pm 0.4$ & -- & $0.34_{-0.05}^{+0.05}$ & $0.4_{-0.2}^{+0.1}$\\
J1359--6038 & $57 \pm 3$ & $12.5 \pm 0.6$ & $2.1 \pm 0.1$ & broken pl & 0.1 -- 8.4 & -- & $0.03_{-0.01}^{+0.02}$ & $0.091_{-0.01}^{+0.005}$ & $0.1_{-0.03}^{+0.05}$\\
J1401--6357 & $20 \pm 6$ & -- & $1.9 \pm 0.6$ & pl & 0.4 -- 3.5 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1406--6121 & $<0.3$ & $0.44 \pm 0.03$ & $0.31 \pm 0.02$ & pl & 1.4 -- 6.5 & $-0.5 \pm 0.2$ & -- & $0.24_{-0.05}^{+0.04}$ & $0.24_{-0.1}^{+0.02}$\\
J1410--6132 & $<0.2$ & $1.9 \pm 0.1$ & $1.79 \pm 0.09$ & lps & 1.3 -- 6.5 & -- & -- & $0.5_{-0.05}^{+0.05}$ & $0.038_{-0.007}^{+0.03}$\\
J1412--6145 & $<0.3$ & $0.69 \pm 0.04$ & $0.2 \pm 0.01$ & pl & 1.4 -- 3.1 & $-1.5 \pm 0.2$ & -- & $0.17_{-0.02}^{+0.02}$ & $0.21_{-0.07}^{+0.08}$\\
J1413--6141 & $<0.4$ & $0.82 \pm 0.04$ & $0.49 \pm 0.03$ & pl & 1.4 -- 3.5 & $-0.5 \pm 0.2$ & -- & $0.22_{-0.03}^{+0.02}$ & $0.1_{-0.03}^{+0.04}$\\
J1413--6222 & $<0.2$ & -- & $0.45 \pm 0.06$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
J1413--6307 & $3.0 \pm 0.8$ & -- & $0.5 \pm 0.1$ & pl & 0.6 -- 3.3 & $-1.4 \pm 0.4$ & -- & -- & --\\
J1415--6621 & $1.3 \pm 0.2$ & -- & $<0.2$ & -- & 0.7 -- 1.5 & -- & -- & -- & --\\
J1420--5416 & $<200.0$ & -- & $<6.0$ & -- & 0.4 -- 0.4 & -- & -- & -- & --\\
J1420--6048 & $<1.0$ & $1.19 \pm 0.06$ & $0.9 \pm 0.05$ & pl & 1.3 -- 3.5 & $-0.3 \pm 0.1$ & -- & $0.16_{-0.02}^{+0.01}$ & $0.1_{-0.02}^{+0.05}$\\
J1424--5822 & $4.3 \pm 0.7$ & -- & $0.29 \pm 0.06$ & pl & 0.7 -- 3.3 & $-1.9 \pm 0.2$ & -- & -- & --\\
J1452--5851 & $0.6 \pm 0.3$ & $0.33 \pm 0.02$ & $0.123 \pm 0.008$ & pl & 0.7 -- 3.1 & $-1.2 \pm 0.2$ & -- & $0.23_{-0.04}^{+0.04}$ & $0.14_{-0.07}^{+0.05}$\\
J1452--6036 & $1.8 \pm 0.2$ & $1.9 \pm 0.1$ & $0.76 \pm 0.05$ & pl & 0.7 -- 3.5 & $-1.1 \pm 0.1$ & -- & $0.13_{-0.02}^{+0.02}$ & $0.19_{-0.08}^{+0.1}$\\
J1453--6413 & $80 \pm 10$ & $18.0 \pm 1.0$ & $2.4 \pm 0.5$ & broken pl & 0.08 -- 8.4 & -- & $0.46_{-0.2}^{+0.07}$ & $0.47_{-0.05}^{+0.05}$ & $0.7_{-0.3}^{+0.5}$\\
J1507--6640 & $<20.0$ & -- & $<2.0$ & pl & 0.4 -- 1.5 & $-2.8 \pm 0.4$ & -- & -- & --\\
J1509--5850 & -- & $0.21 \pm 0.01$ & $<0.05$ & -- & 1.4 -- 1.4 & -- & -- & $0.21_{-0.04}^{+0.07}$ & --\\
J1512--5759 & $16.8 \pm 0.9$ & $7.8 \pm 0.4$ & $1.24 \pm 0.06$ & lps & 0.6 -- 3.5 & -- & $0.07_{-0.02}^{+0.05}$ & $0.056_{-0.008}^{+0.009}$ & $0.06_{-0.02}^{+0.02}$\\
J1513--5739 & $0.07 \pm 0.06$ & -- & $<10.0$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1513--5908 & $3.3 \pm 0.3$ & $1.43 \pm 0.07$ & $0.35 \pm 0.03$ & pl & 0.4 -- 3.1 & $-1.5 \pm 0.2$ & $0.4_{-0.1}^{+0.1}$ & $0.139_{-0.008}^{+0.02}$ & $0.3_{-0.07}^{+0.03}$\\
J1514--5925 & $<0.4$ & $0.29 \pm 0.02$ & $0.16 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.29_{-0.06}^{+0.02}$ & $0.2_{-0.09}^{+0.04}$\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J1515--5720 & $1.04 \pm 0.07$ & $0.25 \pm 0.01$ & $0.08 \pm 0.01$ & pl & 0.7 -- 3.1 & $-2.0 \pm 0.2$ & $0.13_{-0.03}^{+0.2}$ & $0.25_{-0.04}^{+0.04}$ & --\\
J1522--5829 & $30 \pm 6$ & -- & $5.0 \pm 1.0$ & broken pl & 0.6 -- 8.4 & -- & -- & -- & --\\
J1524--5625 & $1.8 \pm 0.5$ & $1.28 \pm 0.07$ & $0.55 \pm 0.03$ & pl & 0.7 -- 3.4 & $-0.9 \pm 0.2$ & -- & $0.18_{-0.01}^{+0.02}$ & $0.13_{-0.05}^{+0.04}$\\
J1524--5706 & $0.17 \pm 0.04$ & $0.45 \pm 0.02$ & $0.14 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.3 \pm 0.4$ & -- & $0.21_{-0.02}^{+0.04}$ & $0.4_{-0.2}^{+0.2}$\\
J1527--5552 & $<200.0$ & -- & $<8.0$ & -- & 0.4 -- 1.4 & -- & -- & -- & --\\
J1530--5327 & $1.6 \pm 0.4$ & $0.92 \pm 0.06$ & $0.41 \pm 0.06$ & pl & 0.7 -- 3.1 & $-0.9 \pm 0.4$ & -- & $0.47_{-0.04}^{+0.05}$ & $0.5_{-0.2}^{+0.2}$\\
J1531--5610 & $<0.4$ & $0.87 \pm 0.05$ & $0.6 \pm 0.04$ & pl & 1.4 -- 6.5 & $-0.4 \pm 0.2$ & -- & $0.19_{-0.03}^{+0.03}$ & $0.13_{-0.03}^{+0.1}$\\
J1534--5405 & $6.0 \pm 1.0$ & -- & $0.21 \pm 0.05$ & pl & 0.6 -- 3.1 & $-2.3 \pm 0.2$ & -- & -- & --\\
J1536--5433 & $<80.0$ & -- & $1.3 \pm 0.4$ & -- & 1.4 -- 3.3 & -- & -- & -- & --\\
J1538--5551 & $<0.7$ & $0.33 \pm 0.02$ & $0.1 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.26_{-0.04}^{+0.03}$ & --\\
J1539--5626 & $7.6 \pm 0.8$ & $5.0 \pm 0.3$ & $2.1 \pm 0.1$ & pl & 0.6 -- 8.4 & $-1.04 \pm 0.07$ & $0.23_{-0.1}^{+0.05}$ & $0.09_{-0.02}^{+0.01}$ & $0.1_{-0.04}^{+0.05}$\\
J1541--5535 & $<0.1$ & $0.3 \pm 0.02$ & $0.17 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.2_{-0.02}^{+0.02}$ & $0.23_{-0.08}^{+0.1}$\\
J1543--5459 & $<0.3$ & $0.81 \pm 0.04$ & $0.21 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.22_{-0.04}^{+0.02}$ & $0.2_{-0.1}^{+0.2}$\\
J1548--4927 & $2.2 \pm 0.5$ & -- & $0.2 \pm 0.06$ & pl & 0.7 -- 3.1 & $-1.9 \pm 0.5$ & -- & -- & --\\
J1548--5607 & $3.1 \pm 0.4$ & $1.39 \pm 0.07$ & $0.3 \pm 0.02$ & pl & 0.7 -- 3.1 & $-1.8 \pm 0.2$ & -- & $0.1_{-0.02}^{+0.02}$ & $0.22_{-0.09}^{+0.05}$\\
J1549--4848 & $4.1 \pm 0.7$ & $1.6 \pm 0.1$ & $0.25 \pm 0.04$ & pl & 0.4 -- 3.1 & $-1.9 \pm 0.3$ & $0.5_{-0.3}^{+0.1}$ & $0.44_{-0.05}^{+0.09}$ & $0.4_{-0.2}^{+0.2}$\\
J1551--5310 & $<0.9$ & $0.72 \pm 0.04$ & $0.24 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.29_{-0.04}^{+0.03}$ & $0.14_{-0.05}^{+0.02}$\\
J1600--5044 & $84 \pm 5$ & $21.0 \pm 1.0$ & $3.6 \pm 0.2$ & pl & 0.3 -- 8.4 & $-2.16 \pm 0.05$ & $0.1_{-0.06}^{+0.01}$ & $0.045_{-0.008}^{+0.006}$ & $0.08_{-0.02}^{+0.03}$\\
J1600--5751 & $9.2 \pm 0.5$ & $2.5 \pm 0.1$ & $0.54 \pm 0.07$ & pl & 0.4 -- 3.4 & $-2.1 \pm 0.1$ & $0.1_{-0.04}^{+0.08}$ & $0.18_{-0.02}^{+0.03}$ & $0.4_{-0.1}^{+0.1}$\\
J1601--5335 & $0.5 \pm 0.1$ & $0.25 \pm 0.02$ & $0.06 \pm 0.01$ & pl & 0.7 -- 3.1 & $-1.5 \pm 0.5$ & -- & $0.43_{-0.2}^{+0.02}$ & --\\
J1604--4909 & $23 \pm 6$ & -- & $2.7 \pm 0.8$ & pl & 0.4 -- 3.4 & $-1.6 \pm 0.3$ & -- & -- & --\\
J1610--5303 & $2.6 \pm 0.4$ & -- & $<0.01$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1611--4949 & $<1.0$ & -- & $0.34 \pm 0.05$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
J1611--5209 & $2.6 \pm 0.2$ & $1.45 \pm 0.09$ & $0.49 \pm 0.07$ & pl & 0.6 -- 3.4 & $-1.1 \pm 0.2$ & $0.13_{-0.06}^{+0.2}$ & $0.37_{-0.05}^{+0.04}$ & $0.5_{-0.2}^{+0.1}$\\
J1613--4714 & $8 \pm 2$ & -- & $0.36 \pm 0.09$ & pl & 0.4 -- 3.3 & $-2.2 \pm 0.3$ & -- & -- & --\\
J1614--5048 & $6.0 \pm 1.0$ & $4.1 \pm 0.2$ & $0.67 \pm 0.04$ & pl & 0.7 -- 3.5 & $-2.16 \pm 0.09$ & -- & $0.09_{-0.01}^{+0.01}$ & $0.089_{-0.03}^{+0.005}$\\
J1617--5055 & $<0.1$ & $0.27 \pm 0.02$ & $0.24 \pm 0.01$ & -- & 1.4 -- 3.4 & -- & -- & $0.39_{-0.08}^{+0.06}$ & $0.11_{-0.01}^{+0.04}$\\
J1618--4723 & $2.2 \pm 0.5$ & -- & $<0.03$ & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1622--4802 & -- & -- & $0.32 \pm 0.06$ & pl & 1.3 -- 3.3 & $-1.1 \pm 0.3$ & -- & -- & --\\
J1625--4048 & $3.3 \pm 0.8$ & -- & $<1.0$ & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J1626--4537 & $4.4 \pm 0.9$ & -- & $0.29 \pm 0.06$ & pl & 0.7 -- 3.1 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1626--4807 & $<0.3$ & $0.37 \pm 0.02$ & $0.26 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.32_{-0.03}^{+0.08}$ & $0.18_{-0.06}^{+0.08}$\\
J1627--4706 & $<0.09$ & $0.18 \pm 0.01$ & $0.061 \pm 0.005$ & -- & 1.4 -- 3.1 & -- & -- & $0.2_{-0.04}^{+0.04}$ & --\\
J1630--4733 & $<1.0$ & -- & $3.4 \pm 0.4$ & pl & 1.4 -- 8.4 & $-0.3 \pm 0.3$ & -- & -- & --\\
J1632--4621 & -- & -- & $0.21 \pm 0.02$ & pl & 1.3 -- 3.1 & $-1.8 \pm 0.3$ & -- & -- & --\\
J1632--4757 & $<0.3$ & $0.51 \pm 0.03$ & $0.2 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.22_{-0.03}^{+0.05}$ & $0.2_{-0.09}^{+0.2}$\\
J1632--4818 & $<0.1$ & $0.48 \pm 0.03$ & $0.101 \pm 0.006$ & -- & 1.4 -- 3.1 & -- & -- & $0.23_{-0.04}^{+0.02}$ & $0.06_{-0.03}^{+0.3}$\\
J1633--5015 & $27 \pm 4$ & -- & $1.2 \pm 0.2$ & pl & 0.6 -- 3.3 & $-2.2 \pm 0.2$ & -- & -- & --\\
J1635--5954 & $3.4 \pm 0.8$ & -- & $0.4 \pm 0.1$ & lps & 0.4 -- 3.3 & -- & -- & -- & --\\
J1636--4440 & $<0.2$ & $0.29 \pm 0.02$ & $0.16 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.28_{-0.05}^{+0.09}$ & --\\
J1636--4803 & -- & -- & $0.37 \pm 0.04$ & pl & 1.3 -- 3.4 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1637--4553 & $3.0 \pm 0.4$ & $1.5 \pm 0.09$ & $0.37 \pm 0.03$ & pl & 0.4 -- 3.4 & $-1.6 \pm 0.2$ & $0.33_{-0.2}^{+0.07}$ & $0.32_{-0.05}^{+0.04}$ & $0.2_{-0.1}^{+0.1}$\\
J1637--4642 & $<0.2$ & $0.93 \pm 0.05$ & $0.53 \pm 0.03$ & pl & 1.4 -- 3.4 & $-0.6 \pm 0.2$ & -- & $0.22_{-0.04}^{+0.02}$ & $0.13_{-0.06}^{+0.04}$\\
J1638--4417 & $<0.08$ & $0.3 \pm 0.02$ & $0.07 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.22_{-0.03}^{+0.03}$ & --\\
J1638--4608 & $<0.3$ & $0.45 \pm 0.02$ & $0.121 \pm 0.009$ & -- & 1.4 -- 3.1 & -- & -- & $0.21_{-0.03}^{+0.02}$ & $0.13_{-0.04}^{+0.07}$\\
J1639--4359 & $4.9 \pm 0.9$ & -- & $0.19 \pm 0.04$ & pl & 0.7 -- 3.1 & $-2.3 \pm 0.3$ & -- & -- & --\\
J1639--4604 & $4.9 \pm 0.9$ & -- & $0.15 \pm 0.03$ & pl & 0.4 -- 3.1 & $-2.4 \pm 0.4$ & -- & -- & --\\
J1640--4715 & $4 \pm 2$ & $1.56 \pm 0.08$ & $0.6 \pm 0.03$ & pl & 0.7 -- 3.4 & $-1.1 \pm 0.1$ & -- & $0.13_{-0.02}^{+0.01}$ & $0.11_{-0.07}^{+0.05}$\\
J1643--4505 & $<0.4$ & $0.45 \pm 0.02$ & $0.27 \pm 0.02$ & pl & 1.4 -- 3.4 & $-0.5 \pm 0.2$ & -- & $0.16_{-0.02}^{+0.04}$ & $0.14_{-0.04}^{+0.07}$\\
J1644--4559 & $1200 \pm 60$ & $300 \pm 60$ & $61 \pm 3$ & low turn-over & 0.3 -- 17.0 & -- & -- & -- & $0.04_{-0.02}^{+0.5}$\\
J1646--4346 & $<0.4$ & $1.25 \pm 0.08$ & $0.39 \pm 0.04$ & pl & 1.3 -- 3.1 & $-1.4 \pm 0.3$ & -- & $0.39_{-0.04}^{+0.04}$ & $0.4_{-0.1}^{+0.06}$\\
J1646--6831 & $8 \pm 2$ & -- & $0.7 \pm 0.4$ & pl & 0.4 -- 3.4 & $-1.9 \pm 0.4$ & -- & -- & --\\
J1648--4611 & $<0.07$ & $0.61 \pm 0.03$ & $0.46 \pm 0.03$ & -- & 1.4 -- 3.1 & -- & -- & $0.23_{-0.04}^{+0.03}$ & $0.14_{-0.05}^{+0.03}$\\
J1649--4349 & -- & -- & $<0.07$ & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1649--4653 & $<0.1$ & $0.37 \pm 0.02$ & $0.13 \pm 0.01$ & pl & 1.3 -- 3.1 & $-1.2 \pm 0.3$ & -- & $0.21_{-0.03}^{+0.06}$ & $0.19_{-0.08}^{+0.1}$\\
J1650--4502 & $<2.0$ & $0.61 \pm 0.04$ & $0.27 \pm 0.03$ & -- & 1.4 -- 3.1 & -- & -- & $0.29_{-0.06}^{+0.02}$ & $0.3_{-0.2}^{+0.1}$\\
J1650--4921 & $<0.3$ & $0.29 \pm 0.02$ & $0.31 \pm 0.03$ & pl & 1.4 -- 3.4 & $0.1 \pm 0.2$ & -- & $0.25_{-0.04}^{+0.06}$ & $0.22_{-0.1}^{+0.05}$\\
J1651--4246 & $80 \pm 8$ & -- & $2.8 \pm 0.3$ & low turn-over & 0.08 -- 3.5 & -- & -- & -- & --\\
J1651--5222 & $11 \pm 3$ & -- & $1.7 \pm 0.4$ & pl & 0.4 -- 3.5 & $-1.4 \pm 0.2$ & -- & -- & --\\
J1651--5255 & $9 \pm 2$ & -- & $0.7 \pm 0.2$ & broken pl & 0.4 -- 3.4 & -- & -- & -- & --\\
J1653--3838 & $2.6 \pm 0.5$ & -- & $0.9 \pm 0.2$ & pl & 0.6 -- 3.5 & $-0.7 \pm 0.2$ & -- & -- & --\\
J1653--4249 & $0.28 \pm 0.06$ & -- & $2.0 \pm 1.0$ & pl & 0.7 -- 3.4 & $1.0 \pm 0.6$ & -- & -- & --\\
J1654--4140 & $<5.0$ & -- & $0.1 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J1658--4958 & $3.7 \pm 0.8$ & -- & $0.23 \pm 0.06$ & lps & 0.7 -- 3.3 & -- & -- & -- & --\\
J1700--3312 & $3.9 \pm 0.9$ & -- & $0.31 \pm 0.08$ & pl & 0.4 -- 3.1 & $-1.8 \pm 0.3$ & -- & -- & --\\
J1701--3726 & $14 \pm 2$ & -- & $0.9 \pm 0.2$ & pl & 0.6 -- 3.4 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1701--4533 & $5.2 \pm 0.7$ & -- & $0.6 \pm 0.1$ & pl & 0.6 -- 3.3 & $-1.4 \pm 0.2$ & -- & -- & --\\
J1702--4128 & $<1.0$ & $1.17 \pm 0.07$ & $0.94 \pm 0.06$ & pl & 1.4 -- 6.5 & $-0.2 \pm 0.2$ & -- & $0.27_{-0.02}^{+0.04}$ & $0.14_{-0.04}^{+0.03}$\\
J1702--4306 & -- & $0.46 \pm 0.04$ & -- & -- & 1.3 -- 1.4 & -- & -- & -- & --\\
J1702--4310 & -- & $0.92 \pm 0.06$ & $0.42 \pm 0.07$ & pl & 1.3 -- 3.3 & $-1.1 \pm 0.3$ & -- & $0.13_{-0.03}^{+0.04}$ & --\\
J1703--3241 & $30 \pm 8$ & -- & $1.9 \pm 0.6$ & lps & 0.4 -- 3.5 & -- & -- & -- & --\\
J1703--4851 & $5.0 \pm 1.0$ & -- & $<0.09$ & pl & 0.4 -- 1.4 & $-2.3 \pm 0.5$ & -- & -- & --\\
J1704--6016 & $<0.1$ & -- & -- & -- & 0.4 -- 0.6 & -- & -- & -- & --\\
J1705--3423 & $15 \pm 4$ & -- & $1.6 \pm 0.4$ & pl & 0.4 -- 3.4 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1705--3950 & -- & $1.6 \pm 0.1$ & $1.1 \pm 0.2$ & lps & 0.6 -- 3.4 & -- & -- & $0.11_{-0.04}^{+0.1}$ & --\\
J1705--4108 & -- & -- & $1.0 \pm 0.1$ & pl & 1.4 -- 3.4 & $-0.4 \pm 0.5$ & -- & -- & --\\
J1707--4053 & $22 \pm 4$ & -- & $1.5 \pm 0.3$ & hard cut-off & 0.2 -- 6.5 & -- & -- & -- & --\\
J1707--4729 & $<2.0$ & -- & $0.8 \pm 0.2$ & pl & 1.3 -- 3.4 & $-1.4 \pm 0.3$ & -- & -- & --\\
J1708--3426 & $9 \pm 2$ & -- & $0.24 \pm 0.06$ & pl & 0.4 -- 3.1 & $-2.6 \pm 0.3$ & -- & -- & --\\
J1709--4429 & -- & $12.1 \pm 0.7$ & $5.0 \pm 1.0$ & pl & 0.4 -- 8.4 & $-0.8 \pm 0.2$ & -- & $0.11_{-0.05}^{+0.04}$ & --\\
J1711--5350 & $4.0 \pm 1.0$ & -- & $0.19 \pm 0.06$ & pl & 0.4 -- 3.1 & $-2.0 \pm 0.5$ & -- & -- & --\\
J1715--3903 & -- & $0.66 \pm 0.05$ & $0.33 \pm 0.04$ & -- & 1.4 -- 3.1 & -- & -- & $0.2_{-0.07}^{+0.05}$ & --\\
J1715--4034 & $6.0 \pm 1.0$ & -- & $0.26 \pm 0.06$ & pl & 0.7 -- 3.1 & $-2.2 \pm 0.2$ & -- & -- & --\\
J1717--3425 & $19 \pm 2$ & -- & $0.6 \pm 0.09$ & pl & 0.6 -- 3.4 & $-2.4 \pm 0.1$ & -- & -- & --\\
J1717--4054 & $20 \pm 3$ & $<0.06$ & $1.0 \pm 0.2$ & pl & 0.4 -- 3.4 & $-1.4 \pm 0.5$ & -- & -- & --\\
J1718--3825 & -- & $1.7 \pm 0.1$ & $1.1 \pm 0.2$ & pl & 1.3 -- 3.5 & $-0.5 \pm 0.2$ & -- & $0.15_{-0.08}^{+0.02}$ & --\\
J1719--4006 & $3.6 \pm 0.6$ & -- & $0.41 \pm 0.07$ & pl & 0.6 -- 3.4 & $-1.5 \pm 0.2$ & -- & -- & --\\
J1720--1633 & $5 \pm 2$ & -- & $<0.1$ & pl & 0.4 -- 4.9 & $-2.1 \pm 0.4$ & -- & -- & --\\
J1721--3532 & -- & $16.8 \pm 0.9$ & $8.0 \pm 0.7$ & pl & 1.3 -- 17.0 & $-0.8 \pm 0.1$ & -- & $0.06_{-0.02}^{+0.02}$ & --\\
J1722--3207 & $17 \pm 4$ & -- & $1.1 \pm 0.3$ & pl & 0.08 -- 3.4 & $-2.01 \pm 0.06$ & -- & -- & --\\
J1722--3712 & -- & $3.8 \pm 0.3$ & $0.6 \pm 0.2$ & pl & 0.4 -- 3.5 & $-2.2 \pm 0.2$ & -- & $0.23_{-0.08}^{+0.04}$ & --\\
J1723--3659 & -- & $2.1 \pm 0.1$ & $0.71 \pm 0.09$ & lps & 0.3 -- 3.4 & -- & -- & $0.16_{-0.04}^{+0.09}$ & --\\
J1726--3530 & -- & $0.39 \pm 0.03$ & $0.18 \pm 0.06$ & -- & 1.4 -- 3.1 & -- & -- & $0.14_{-0.07}^{+0.09}$ & --\\
J1727--2739 & $7 \pm 2$ & -- & $0.7 \pm 0.2$ & lps & 0.7 -- 3.1 & -- & -- & -- & --\\
J1730--2304 & $6 \pm 3$ & $3.0 \pm 1.0$ & $0.1 \pm 0.1$ & pl & 0.1 -- 3.1 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1730--3350 & -- & $4.3 \pm 0.2$ & $0.9 \pm 0.1$ & pl & 1.3 -- 8.4 & $-1.8 \pm 0.1$ & -- & $0.06_{-0.03}^{+0.02}$ & --\\
J1731--4744 & -- & $27 \pm 3$ & $7 \pm 2$ & lps & 0.08 -- 3.5 & -- & -- & $0.36_{-0.1}^{+0.07}$ & --\\
J1733--3322 & $<0.2$ & -- & $0.35 \pm 0.06$ & pl & 1.3 -- 3.1 & $-1.8 \pm 0.4$ & -- & -- & --\\
J1733--3716 & -- & $3.6 \pm 0.2$ & $2.1 \pm 0.3$ & pl & 0.6 -- 3.5 & $-0.6 \pm 0.2$ & -- & $0.13_{-0.08}^{+0.04}$ & --\\
J1734--3333 & -- & $0.49 \pm 0.06$ & $0.37 \pm 0.08$ & pl & 1.4 -- 3.5 & $-0.5 \pm 0.4$ & -- & $0.45_{-0.06}^{+0.5}$ & --\\
J1735--3258 & -- & $0.35 \pm 0.06$ & $0.39 \pm 0.05$ & pl & 1.4 -- 3.4 & $-0.1 \pm 0.4$ & -- & $0.4_{-0.2}^{+0.2}$ & --\\
J1737--3137 & -- & $0.88 \pm 0.06$ & $0.2 \pm 0.02$ & pl & 1.3 -- 3.1 & $-2.0 \pm 0.3$ & -- & $0.23_{-0.06}^{+0.04}$ & --\\
J1737--3555 & $2.5 \pm 0.8$ & -- & $0.28 \pm 0.09$ & pl & 0.6 -- 3.1 & $-1.2 \pm 0.4$ & -- & -- & --\\
J1738--2955 & -- & $0.24 \pm 0.02$ & $0.04 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.25_{-0.1}^{+0.05}$ & --\\
J1738--3211 & $5 \pm 2$ & -- & $0.8 \pm 0.4$ & pl & 0.6 -- 3.5 & $-0.9 \pm 0.2$ & -- & -- & --\\
J1739--2903 & -- & $4.5 \pm 0.3$ & $1.4 \pm 0.3$ & pl & 0.6 -- 3.4 & $-1.3 \pm 0.3$ & -- & $0.11_{-0.04}^{+0.04}$ & --\\
J1739--3023 & -- & $1.01 \pm 0.07$ & $0.16 \pm 0.03$ & pl & 0.6 -- 3.1 & $-1.5 \pm 0.2$ & -- & $0.18_{-0.02}^{+0.1}$ & --\\
J1740--3015 & $18 \pm 2$ & $8.9 \pm 0.5$ & $3.4 \pm 0.2$ & pl & 0.6 -- 17.0 & $-1.11 \pm 0.06$ & $0.22_{-0.1}^{+0.07}$ & $0.19_{-0.02}^{+0.02}$ & $0.14_{-0.05}^{+0.04}$\\
J1741--2733 & $6 \pm 2$ & -- & $<0.2$ & pl & 0.7 -- 1.5 & $-2.2 \pm 0.4$ & -- & -- & --\\
J1741--3016 & -- & -- & $0.29 \pm 0.05$ & pl & 1.3 -- 3.1 & $-2.4 \pm 0.4$ & -- & -- & --\\
J1741--3927 & $19 \pm 3$ & -- & $2.0 \pm 0.4$ & pl & 0.4 -- 3.5 & $-1.6 \pm 0.1$ & -- & -- & --\\
J1743--3150 & $9 \pm 2$ & -- & $0.31 \pm 0.08$ & broken pl & 0.3 -- 3.1 & -- & -- & -- & --\\
J1744--1134 & $12 \pm 9$ & $13 \pm 8$ & $0.3 \pm 0.3$ & pl & 0.1 -- 5.0 & $-1.7 \pm 0.1$ & -- & -- & --\\
J1744--3130 & $1.8 \pm 0.4$ & -- & $0.35 \pm 0.08$ & pl & 0.6 -- 3.3 & $-1.1 \pm 0.3$ & -- & -- & --\\
J1745--3040 & -- & $21.0 \pm 1.0$ & $4.2 \pm 0.7$ & lps & 0.4 -- 4.9 & -- & -- & $0.19_{-0.09}^{+0.03}$ & --\\
J1748--1300 & $11 \pm 2$ & -- & $0.3 \pm 0.2$ & pl & 0.1 -- 3.3 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1749--3002 & $11 \pm 2$ & -- & $1.0 \pm 0.2$ & pl & 0.6 -- 3.4 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1751--3323 & $1.5 \pm 0.2$ & -- & $0.9 \pm 0.1$ & broken pl & 0.6 -- 3.4 & -- & -- & -- & --\\
J1751--4657 & $30 \pm 10$ & -- & $0.4 \pm 0.2$ & hard cut-off & 0.4 -- 3.4 & -- & -- & -- & --\\
J1752--2806 & $350 \pm 50$ & -- & $5 \pm 2$ & lps & 0.06 -- 10.7 & -- & -- & -- & --\\
J1755--2521 & $<1.0$ & -- & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1756--2435 & $6.0 \pm 1.0$ & -- & $0.4 \pm 0.07$ & pl & 0.6 -- 3.3 & $-1.5 \pm 0.3$ & -- & -- & --\\
J1757--2223 & -- & -- & $0.34 \pm 0.08$ & pl & 1.3 -- 3.3 & $-1.5 \pm 0.4$ & -- & -- & --\\
J1757--2421 & -- & $7.2 \pm 0.4$ & $2.2 \pm 0.3$ & pl & 0.4 -- 6.5 & $-1.27 \pm 0.08$ & -- & $0.1_{-0.03}^{+0.03}$ & --\\
J1758--2630 & -- & -- & $<0.03$ & -- & 1.3 -- 1.5 & -- & -- & -- & --\\
J1759--1956 & $1.7 \pm 0.3$ & -- & $0.1 \pm 0.02$ & pl & 0.7 -- 3.1 & $-2.0 \pm 0.4$ & -- & -- & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J1759--2205 & -- & -- & $0.5 \pm 0.1$ & pl & 0.4 -- 4.9 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1759--3107 & $4.0 \pm 0.7$ & -- & $0.38 \pm 0.09$ & pl & 0.7 -- 3.3 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1801--2154 & -- & $0.21 \pm 0.02$ & $0.069 \pm 0.009$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
J1801--2304 & -- & $7.0 \pm 0.5$ & $1.6 \pm 0.1$ & pl & 1.3 -- 6.5 & $-1.7 \pm 0.1$ & -- & $0.19_{-0.03}^{+0.05}$ & --\\
J1801--2451 & -- & $1.46 \pm 0.09$ & $0.22 \pm 0.03$ & pl & 0.6 -- 3.1 & $-0.8 \pm 0.2$ & -- & $0.14_{-0.05}^{+0.05}$ & --\\
J1801--2920 & $7.0 \pm 1.0$ & -- & $0.42 \pm 0.08$ & pl & 0.6 -- 3.3 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1803--1857 & $<5.0$ & -- & $<0.3$ & -- & 1.3 -- 1.5 & -- & -- & -- & --\\
J1803--2137 & -- & $15.0 \pm 1.0$ & $8.0 \pm 1.0$ & low turn-over & 0.3 -- 6.5 & -- & -- & $0.17_{-0.04}^{+0.03}$ & --\\
J1805--1504 & $14 \pm 3$ & -- & -- & pl & 0.7 -- 1.5 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1806--1154 & $8 \pm 2$ & -- & $0.4 \pm 0.1$ & broken pl & 0.4 -- 3.3 & -- & -- & -- & --\\
J1806--2125 & -- & $0.8 \pm 0.04$ & $0.16 \pm 0.02$ & pl & 1.2 -- 3.3 & $-2.1 \pm 0.3$ & -- & $0.11_{-0.05}^{+0.07}$ & --\\
J1807--0847 & $34 \pm 6$ & -- & $4.0 \pm 1.0$ & pl & 0.1 -- 4.9 & $-1.4 \pm 0.1$ & -- & -- & --\\
J1807--2459A & $<0.2$ & -- & $0.3 \pm 0.1$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
J1808--0813 & $7.0 \pm 1.0$ & -- & $0.23 \pm 0.04$ & pl & 0.1 -- 3.1 & $-2.1 \pm 0.2$ & -- & -- & --\\
J1808--2057 & $16 \pm 2$ & -- & $1.0 \pm 0.1$ & pl & 0.6 -- 4.9 & $-2.0 \pm 0.2$ & -- & -- & --\\
J1809--1429 & $3.5 \pm 0.5$ & -- & $0.24 \pm 0.04$ & pl & 0.7 -- 3.1 & $-2.1 \pm 0.2$ & -- & -- & --\\
J1809--1917 & -- & $2.8 \pm 0.2$ & $2.1 \pm 0.3$ & pl & 1.2 -- 6.5 & $-0.4 \pm 0.2$ & -- & $0.26_{-0.07}^{+0.02}$ & --\\
J1809--2109 & -- & -- & $0.28 \pm 0.05$ & pl & 0.6 -- 3.3 & $-1.8 \pm 0.3$ & -- & -- & --\\
J1809--3547 & $20 \pm 10$ & -- & -- & -- & 0.4 -- 0.8 & -- & -- & -- & --\\
J1810--5338 & $12 \pm 3$ & -- & $0.5 \pm 0.2$ & pl & 0.4 -- 3.3 & $-2.1 \pm 0.4$ & -- & -- & --\\
J1812--1718 & -- & -- & $0.2 \pm 0.04$ & pl & 1.3 -- 3.1 & $-2.2 \pm 0.4$ & -- & -- & --\\
J1812--1733 & $11 \pm 2$ & -- & $1.0 \pm 0.1$ & lps & 0.7 -- 3.5 & -- & -- & -- & --\\
J1812--1910 & -- & $0.28 \pm 0.02$ & $0.076 \pm 0.009$ & -- & 1.4 -- 3.1 & -- & -- & $0.21_{-0.08}^{+0.1}$ & --\\
J1812--2102 & -- & -- & $0.51 \pm 0.08$ & pl & 1.3 -- 4.9 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1815--1738 & -- & $0.4 \pm 0.03$ & $0.14 \pm 0.02$ & pl & 1.4 -- 3.3 & $-1.2 \pm 0.4$ & -- & $0.18_{-0.07}^{+0.1}$ & --\\
J1817--3618 & $7 \pm 4$ & -- & $0.4 \pm 0.2$ & pl & 0.4 -- 3.4 & $-2.0 \pm 0.4$ & -- & -- & --\\
J1817--3837 & $9 \pm 4$ & -- & $0.6 \pm 0.1$ & pl & 0.4 -- 3.4 & $-1.7 \pm 0.4$ & -- & -- & --\\
J1818--1519 & $<0.2$ & -- & $<0.02$ & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1820--1529 & -- & $0.83 \pm 0.08$ & $0.23 \pm 0.02$ & pl & 1.3 -- 3.4 & $-1.7 \pm 0.2$ & -- & $0.3_{-0.1}^{+0.1}$ & --\\
J1822--2256 & $16 \pm 4$ & -- & $1.0 \pm 0.3$ & pl & 0.4 -- 3.4 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1822--4209 & $2.3 \pm 0.8$ & -- & $0.3 \pm 0.1$ & pl & 0.4 -- 3.1 & $-1.4 \pm 0.6$ & -- & -- & --\\
J1823--1115 & $11.0 \pm 1.0$ & -- & $1.0 \pm 0.1$ & pl & 0.4 -- 4.9 & $-1.52 \pm 0.09$ & -- & -- & --\\
J1823--3106 & $11 \pm 3$ & -- & $1.2 \pm 0.4$ & pl & 0.4 -- 3.3 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1824--1118 & $6.2 \pm 0.8$ & -- & $0.44 \pm 0.07$ & pl & 0.6 -- 4.9 & $-2.1 \pm 0.2$ & -- & -- & --\\
J1824--1945 & -- & $7.8 \pm 0.4$ & $1.3 \pm 0.2$ & lps & 0.08 -- 4.9 & -- & -- & $0.12_{-0.04}^{+0.02}$ & --\\
J1825--1446 & -- & $2.9 \pm 0.2$ & $1.9 \pm 0.3$ & lps & 0.3 -- 4.9 & -- & -- & $0.22_{-0.07}^{+0.06}$ & --\\
J1826--1334 & -- & $4.7 \pm 0.2$ & $3.0 \pm 0.4$ & lps & 0.3 -- 3.5 & -- & -- & $0.05_{-0.02}^{+0.04}$ & --\\
J1827--0750 & $7.0 \pm 1.0$ & -- & $0.7 \pm 0.1$ & pl & 0.7 -- 3.4 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1828--0611 & $3.6 \pm 0.6$ & -- & $0.43 \pm 0.08$ & pl & 0.7 -- 3.4 & $-1.5 \pm 0.2$ & -- & -- & --\\
J1828--1057 & -- & $0.33 \pm 0.04$ & $0.17 \pm 0.03$ & -- & 1.4 -- 3.1 & -- & -- & $0.27_{-0.1}^{+0.05}$ & --\\
J1828--1101 & -- & $2.3 \pm 0.2$ & $1.4 \pm 0.2$ & pl & 1.3 -- 4.9 & $-0.6 \pm 0.3$ & -- & $0.22_{-0.1}^{+0.05}$ & --\\
J1829--1751 & $28 \pm 6$ & -- & $3.0 \pm 0.7$ & pl & 0.4 -- 4.9 & $-1.7 \pm 0.1$ & -- & -- & --\\
J1830--1059 & -- & $1.5 \pm 0.1$ & $0.6 \pm 0.1$ & lps & 0.6 -- 4.9 & -- & -- & $0.32_{-0.1}^{+0.09}$ & --\\
J1831--0823 & $3.4 \pm 0.7$ & -- & $0.21 \pm 0.05$ & pl & 0.7 -- 3.1 & $-1.9 \pm 0.3$ & -- & -- & --\\
J1831--0952 & -- & $0.35 \pm 0.04$ & -- & -- & 1.4 -- 1.4 & -- & -- & -- & --\\
J1831--1223 & $3.7 \pm 0.6$ & -- & $0.24 \pm 0.05$ & pl & 0.7 -- 3.1 & $-1.9 \pm 0.3$ & -- & -- & --\\
J1832--0644 & $<0.1$ & -- & $1.5 \pm 0.2$ & pl & 1.4 -- 3.4 & $1.0 \pm 0.5$ & -- & -- & --\\
J1832--0827 & -- & $4.0 \pm 0.3$ & $1.5 \pm 0.2$ & lps & 0.4 -- 6.5 & -- & -- & $0.17_{-0.05}^{+0.1}$ & --\\
J1833--0338 & $14 \pm 3$ & -- & $0.35 \pm 0.05$ & pl & 0.1 -- 3.3 & $-2.8 \pm 0.1$ & -- & -- & --\\
J1833--0827 & -- & $6.9 \pm 0.4$ & $1.9 \pm 0.2$ & pl & 0.6 -- 4.9 & $-1.5 \pm 0.1$ & -- & $0.15_{-0.04}^{+0.02}$ & --\\
J1834--0731 & -- & $1.3 \pm 0.1$ & $0.37 \pm 0.05$ & pl & 0.6 -- 4.9 & $-1.6 \pm 0.1$ & -- & $0.22_{-0.08}^{+0.06}$ & --\\
J1834--1710 & $4.0 \pm 1.0$ & -- & $0.17 \pm 0.05$ & pl & 0.7 -- 3.1 & $-2.2 \pm 0.4$ & -- & -- & --\\
J1835--0643 & -- & $2.3 \pm 0.2$ & $0.6 \pm 0.2$ & lps & 0.3 -- 4.9 & -- & -- & $0.26_{-0.1}^{+0.01}$ & --\\
J1835--1020 & -- & -- & $0.9 \pm 0.3$ & lps & 0.3 -- 4.9 & -- & -- & -- & --\\
J1835--1106 & -- & $2.5 \pm 0.2$ & $0.5 \pm 0.1$ & pl & 0.4 -- 3.3 & $-2.1 \pm 0.2$ & -- & $0.18_{-0.06}^{+0.06}$ & --\\
J1836--0436 & $3.3 \pm 0.7$ & -- & $0.7 \pm 0.2$ & pl & 0.6 -- 3.4 & $-1.4 \pm 0.2$ & -- & -- & --\\
J1836--1008 & -- & -- & $0.5 \pm 0.1$ & lps & 0.4 -- 3.4 & -- & -- & -- & --\\
J1837--0559 & -- & $0.58 \pm 0.04$ & $0.13 \pm 0.02$ & pl & 1.3 -- 3.1 & $-1.9 \pm 0.4$ & -- & $0.2_{-0.05}^{+0.1}$ & --\\
J1837--0604 & -- & $0.75 \pm 0.06$ & $0.38 \pm 0.04$ & pl & 1.4 -- 3.3 & $-0.8 \pm 0.4$ & -- & $0.17_{-0.06}^{+0.2}$ & --\\
J1837--0653 & $13 \pm 2$ & -- & $0.8 \pm 0.2$ & pl & 0.1 -- 3.4 & $-1.7 \pm 0.2$ & -- & -- & --\\
J1838--0453 & -- & $0.4 \pm 0.05$ & $0.09 \pm 0.01$ & -- & 1.4 -- 3.1 & -- & -- & $0.3_{-0.1}^{+0.1}$ & --\\
J1838--0549 & -- & $0.42 \pm 0.04$ & $0.14 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.19_{-0.1}^{+0.05}$ & --\\
J1839--0321 & -- & $0.27 \pm 0.03$ & $0.066 \pm 0.009$ & -- & 1.4 -- 3.1 & -- & -- & -- & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J1839--0643 & $<2.0$ & -- & $0.56 \pm 0.09$ & pl & 1.3 -- 3.3 & $-1.5 \pm 0.3$ & -- & -- & --\\
J1839--0905 & -- & $0.22 \pm 0.02$ & $0.11 \pm 0.02$ & -- & 1.4 -- 3.1 & -- & -- & $0.15_{-0.07}^{+0.08}$ & --\\
J1840--0809 & $5.0 \pm 0.8$ & -- & $0.8 \pm 0.1$ & pl & 0.7 -- 3.5 & $-1.5 \pm 0.1$ & -- & -- & --\\
J1840--0815 & $9 \pm 2$ & -- & $0.5 \pm 0.1$ & pl & 0.7 -- 3.3 & $-2.3 \pm 0.2$ & -- & -- & --\\
J1841--0425 & -- & $3.3 \pm 0.2$ & $0.72 \pm 0.09$ & pl & 0.6 -- 3.4 & $-1.7 \pm 0.1$ & -- & $0.04_{-0.01}^{+0.01}$ & --\\
J1841--0524 & -- & $0.2 \pm 0.04$ & $0.048 \pm 0.007$ & -- & 1.4 -- 3.1 & -- & -- & $0.43_{-0.3}^{+0.04}$ & --\\
J1842--0153 & $1.4 \pm 0.2$ & -- & $0.15 \pm 0.03$ & pl & 0.7 -- 3.1 & $-1.7 \pm 0.4$ & -- & -- & --\\
J1842--0359 & $36 \pm 8$ & -- & $3.4 \pm 0.8$ & pl & 0.1 -- 3.5 & $-1.5 \pm 0.1$ & -- & -- & --\\
J1842--0905 & -- & $1.04 \pm 0.07$ & $0.32 \pm 0.05$ & pl & 0.6 -- 3.3 & $-1.4 \pm 0.2$ & -- & $0.18_{-0.07}^{+0.04}$ & --\\
J1843--0000 & $10 \pm 3$ & -- & $1.2 \pm 0.4$ & pl & 0.7 -- 3.3 & $-1.5 \pm 0.2$ & -- & -- & --\\
J1843--0211 & $2.0 \pm 0.3$ & -- & $0.31 \pm 0.05$ & lps & 0.7 -- 3.4 & -- & -- & -- & --\\
J1843--0355 & -- & $0.89 \pm 0.07$ & $0.54 \pm 0.05$ & pl & 1.4 -- 3.4 & $-0.3 \pm 0.3$ & -- & $0.16_{-0.07}^{+0.1}$ & --\\
J1843--0459 & $4.1 \pm 0.6$ & -- & $0.21 \pm 0.04$ & pl & 0.7 -- 3.1 & $-2.4 \pm 0.4$ & -- & -- & --\\
J1843--0702 & -- & $0.27 \pm 0.04$ & $<0.06$ & -- & 1.4 -- 1.4 & -- & -- & $0.3_{-0.1}^{+0.2}$ & --\\
J1844--0256 & -- & $0.59 \pm 0.06$ & $0.35 \pm 0.03$ & -- & 1.4 -- 3.3 & -- & -- & $0.3_{-0.1}^{+0.2}$ & --\\
J1844--0433 & $16 \pm 4$ & -- & $0.24 \pm 0.07$ & pl & 0.4 -- 3.4 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1844--0538 & -- & $3.2 \pm 0.2$ & $0.55 \pm 0.07$ & pl & 0.6 -- 4.9 & $-1.9 \pm 0.1$ & -- & $0.1_{-0.04}^{+0.01}$ & --\\
J1845--0743 & -- & $3.7 \pm 0.2$ & $0.9 \pm 0.1$ & pl & 1.3 -- 3.4 & $-1.7 \pm 0.2$ & -- & $0.12_{-0.04}^{+0.02}$ & --\\
J1845--1114 & $0.8 \pm 0.2$ & -- & $0.3 \pm 0.07$ & -- & 0.7 -- 3.1 & -- & -- & -- & --\\
J1847--0402 & -- & $4.9 \pm 0.3$ & $1.4 \pm 0.2$ & lps & 0.1 -- 4.9 & -- & -- & $0.13_{-0.05}^{+0.03}$ & --\\
J1847--0438 & $<0.2$ & -- & $0.15 \pm 0.03$ & pl & 1.3 -- 3.1 & $-1.7 \pm 0.5$ & -- & -- & --\\
J1847--0605 & $<3.0$ & -- & $<0.2$ & -- & 1.3 -- 1.5 & -- & -- & -- & --\\
J1848--0123 & $40 \pm 10$ & -- & $3.1 \pm 0.8$ & pl & 0.1 -- 10.6 & $-1.64 \pm 0.09$ & -- & -- & --\\
J1848--1414 & $1.7 \pm 0.4$ & -- & $0.07 \pm 0.02$ & pl & 0.4 -- 3.1 & $-2.2 \pm 0.4$ & -- & -- & --\\
J1849--0636 & $7 \pm 2$ & -- & $0.23 \pm 0.06$ & pl & 0.1 -- 3.3 & $-2.3 \pm 0.1$ & -- & -- & --\\
J1850--0026 & $<0.1$ & -- & $0.6 \pm 0.08$ & -- & 1.4 -- 3.3 & -- & -- & -- & --\\
J1852--0635 & $11 \pm 2$ & -- & $10 \pm 2$ & broken pl & 0.3 -- 8.3 & -- & -- & -- & --\\
J1852--2610 & $1.9 \pm 0.7$ & -- & -- & -- & 0.4 -- 1.4 & -- & -- & -- & --\\
J1853+0545 & $<0.3$ & -- & $1.1 \pm 0.3$ & pl & 1.3 -- 3.5 & $-1.2 \pm 0.2$ & -- & -- & --\\
J1853--0004 & -- & $0.7 \pm 0.1$ & $0.17 \pm 0.02$ & pl & 1.3 -- 3.1 & $-2.3 \pm 0.3$ & -- & $0.58_{-0.3}^{+0.04}$ & --\\
J1854--1421 & $9 \pm 2$ & -- & $0.5 \pm 0.1$ & pl & 0.4 -- 3.3 & $-1.4 \pm 0.3$ & -- & -- & --\\
J1855+0307 & $1.9 \pm 0.2$ & -- & $0.23 \pm 0.05$ & pl & 0.7 -- 3.1 & $-1.6 \pm 0.3$ & -- & -- & --\\
J1856+0404 & -- & -- & $<1.0$ & -- & 1.3 -- 1.5 & -- & -- & -- & --\\
J1857+0212 & $5.6 \pm 0.8$ & -- & $0.8 \pm 0.1$ & lps & 0.1 -- 4.9 & -- & -- & -- & --\\
J1900--2600 & $50 \pm 20$ & -- & $2.1 \pm 0.7$ & broken pl & 0.08 -- 10.7 & -- & -- & -- & --\\
J1900--7951 & $4 \pm 2$ & -- & $<0.1$ & -- & 0.4 -- 0.8 & -- & -- & -- & --\\
J1901+0331 & $39 \pm 6$ & -- & $0.9 \pm 0.2$ & pl & 0.1 -- 4.9 & $-2.7 \pm 0.1$ & -- & -- & --\\
J1901--0906 & $6.0 \pm 1.0$ & -- & $0.19 \pm 0.07$ & pl & 0.4 -- 3.4 & $-2.4 \pm 0.3$ & -- & -- & --\\
J1902+0556 & -- & -- & $0.5 \pm 0.1$ & pl & 0.1 -- 4.9 & $-1.8 \pm 0.1$ & -- & -- & --\\
J1903+0135 & $29 \pm 4$ & -- & $1.3 \pm 0.2$ & pl & 0.4 -- 4.9 & $-2.0 \pm 0.1$ & -- & -- & --\\
J1903--0632 & $7 \pm 2$ & -- & $0.13 \pm 0.03$ & hard cut-off & 0.1 -- 3.1 & -- & -- & -- & --\\
J1903--0848 & $0.7 \pm 0.2$ & -- & $<0.02$ & -- & 0.7 -- 0.8 & -- & -- & -- & --\\
J1904+0004 & $8 \pm 2$ & -- & $0.6 \pm 0.1$ & pl & 0.4 -- 3.5 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1905--0056 & $1.7 \pm 0.3$ & -- & $0.12 \pm 0.03$ & pl & 0.1 -- 3.1 & $-2.19 \pm 0.08$ & -- & -- & --\\
J1907+0534 & $0.9 \pm 0.1$ & -- & -- & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J1908+0500 & $3.4 \pm 0.7$ & -- & $0.4 \pm 0.1$ & pl & 0.4 -- 3.4 & $-1.6 \pm 0.2$ & -- & -- & --\\
J1909+1102 & $12 \pm 3$ & -- & $0.34 \pm 0.09$ & pl & 0.1 -- 3.4 & $-2.5 \pm 0.1$ & -- & -- & --\\
J1909--3744 & $1.5 \pm 0.8$ & $1.0 \pm 1.0$ & $0.5 \pm 0.4$ & pl & 0.7 -- 3.1 & $-1.2 \pm 0.1$ & -- & -- & --\\
J1913--0440 & $28 \pm 5$ & -- & $1.8 \pm 0.5$ & low turn-over & 0.1 -- 3.5 & -- & -- & -- & --\\
J1915+1009 & -- & -- & $0.39 \pm 0.09$ & pl & 0.1 -- 3.3 & $-2.0 \pm 0.1$ & -- & -- & --\\
J1916+1312 & -- & -- & $0.5 \pm 0.1$ & pl & 0.1 -- 4.9 & $-1.8 \pm 0.2$ & -- & -- & --\\
J1920+1040 & -- & -- & $<0.01$ & -- & 1.3 -- 1.5 & -- & -- & -- & --\\
J1932--3655 & $2.3 \pm 0.8$ & -- & $0.09 \pm 0.04$ & -- & 0.4 -- 3.1 & -- & -- & -- & --\\
J1933--6211 & $2 \pm 2$ & -- & $0.2 \pm 0.2$ & -- & 0.7 -- 3.1 & -- & -- & -- & --\\
J1941--2602 & $4 \pm 2$ & -- & $0.5 \pm 0.2$ & pl & 0.4 -- 3.3 & $-1.6 \pm 0.3$ & -- & -- & --\\
J1946--2913 & $3.0 \pm 1.0$ & -- & $<0.1$ & pl & 0.4 -- 1.4 & $-2.0 \pm 0.5$ & -- & -- & --\\
J1947--4215 & $<0.07$ & -- & -- & -- & 0.4 -- 0.4 & -- & -- & -- & --\\
J2006--0807 & $11 \pm 5$ & -- & $<0.02$ & pl & 0.1 -- 1.4 & $-1.5 \pm 0.3$ & -- & -- & --\\
J2010--1323 & $1.1 \pm 0.7$ & -- & -- & -- & 0.7 -- 1.4 & -- & -- & -- & --\\
J2038--3816 & $1.4 \pm 0.7$ & -- & $<0.2$ & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J2046--0421 & -- & -- & $0.2 \pm 0.1$ & pl & 0.1 -- 3.1 & $-1.7 \pm 0.2$ & -- & -- & --\\
J2048--1616 & $40 \pm 30$ & -- & $4 \pm 4$ & broken pl & 0.08 -- 8.5 & -- & -- & -- & --\\
J2051--0827 & $3 \pm 2$ & -- & -- & pl & 0.1 -- 3.0 & $-1.5 \pm 0.2$ & -- & -- & --\\
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{llllllllll}
\hline
PSRJ	& $S_{728}$ 	& $S_{1382}$ 	& $S_{3100}$	& class    & $\Delta \nu$	    & $\alpha$	& $m_\text{r, 728}$   & $m_\text{r, 1382}$	& $m_\text{r, 3100}$\\
	& [mJy]		& [mJy]		& [mJy]		&		    & [GHz]	    &	    &	&   &\\
\hline
J2053--7200 & $11 \pm 7$ & -- & $0.3 \pm 0.2$ & broken pl & 0.1 -- 3.3 & -- & -- & -- & --\\
J2108--3429 & $2.0 \pm 1.0$ & -- & -- & -- & 0.4 -- 0.7 & -- & -- & -- & --\\
J2145--0750 & $10 \pm 10$ & $0.8 \pm 0.4$ & $2 \pm 2$ & pl & 0.1 -- 5.0 & $-1.8 \pm 0.1$ & -- & -- & --\\
J2222--0137 & $1.0 \pm 1.0$ & -- & $0.5 \pm 0.7$ & -- & 0.7 -- 3.1 & -- & -- & -- & --\\
J2317+1439 & -- & -- & $<0.02$ & pl & 0.1 -- 1.4 & $-1.3 \pm 0.4$ & -- & -- & --\\
\hline
\end{tabular}
